Dimensional reduction of the Dirac equation in arbitrary spatial dimensions

We investigate the general properties of the dimensional reduction of the Dirac theory, formulated in a Minkowski spacetime with an arbitrary number of spatial dimensions. This is done by applying Hadamard's method of descent, which consists in conceiving low-dimensional theories as a specialization of high-dimensional ones that are uniform along the additional space coordinate. We show that the Dirac equation reduces to either a single Dirac equation or two decoupled Dirac equations, depending on whether the higher-dimensional manifold has even or odd spatial dimensions, respectively. Furthermore, we construct and discuss an explicit hierarchy of representations in which this procedure becomes manifest and can easily be iterated.

==> 2.tex <==
\begin{scope}[scale=.36]

	
	
	%	\draw [  thin,black,fill=gray,draw opacity=.8,fill opacity=.05,rounded corners]  (-2,4) -- (-2,-2) --(14,-2) --(14,4) --cycle;
	
	\draw [%dash pattern=on 1.4cm off .2cm,
	ultra thick,purple!70!black!40,rounded corners=1pt]  (-.3,2.3) -- (-.3,-.3) --(5.3,-.3) --(5.3,2.3) --cycle;
	
	
	
	%	\draw  ( 0,2) [rounded corners]-- (-3.464,2)[sharp corners] arc (150:90:4)--(0,2)--(0,4)--cycle;
	
	
	%Pauli
	\fill[white] (0,2) rectangle (2,0);
	\fill[red!50!black] (1,0) rectangle (2,1);
	\fill[blue!50!black] (0,1) rectangle (1,2);			
	
	\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
	
	\begin{scope}[shift={(3,0)}]
		
		\fill[white] (0,2) rectangle (2,0);
		\fill[red!50!black] (0,0) rectangle (1,1);
		\fill[blue!50!black] (1,1) rectangle (2,2);
		
		\draw[step=1cm,black,very thin] (0,0) grid (2,2);
	\end{scope}		
	
	
	\begin{scope}[shift={(6,0)}]
		
		\fill[blue!50!black] (0,0) rectangle (1,1);
		\fill[blue!50!black] (1,1) rectangle (2,2);
		
		\draw[step=1cm,black,very thin] (0,0) grid (2,2);
	\end{scope}		
\end{scope}

==> 2dec.tex <==
\begin{scope}[scale=.36]
	
	
	
	%Pauli
	\fill[white] (0,2) rectangle (2,0);
	\fill[red!50!black] (1,0) rectangle (2,1);
	\fill[blue!50!black] (0,1) rectangle (1,2);			
	
	\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
	
	\begin{scope}[shift={(3,0)}]
		
		\fill[white] (0,2) rectangle (2,0);
		\fill[red!50!black] (0,0) rectangle (1,1);
		\fill[blue!50!black] (1,1) rectangle (2,2);
		
		\draw[step=1cm,black,very thin] (0,0) grid (2,2);
	\end{scope}		
	
	
	
\end{scope}

==> 3.tex <==
	\begin{scope}[scale=.36]
	
	
	
	%Pauli
	\fill[white] (0,2) rectangle (2,0);
	\fill[red!50!black] (1,0) rectangle (2,1);
	\fill[blue!50!black] (0,1) rectangle (1,2);			
	
	\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
	
	\begin{scope}[shift={(3,0)}]
		
		\fill[white] (0,2) rectangle (2,0);
		\fill[red!50!black] (0,0) rectangle (1,1);
		\fill[blue!50!black] (1,1) rectangle (2,2);
		
		\draw[step=1cm,black,very thin] (0,0) grid (2,2);
	\end{scope}		
	
	
	
	
	\begin{scope}[shift={(6,0)}]
		
		\fill[orange!75!black] (0,0) rectangle (1,1);
		\fill[orange!75!black] (1,1) rectangle (2,2);
		
		\draw[step=1cm,black,very thin] (0,0) grid (2,2);
	\end{scope}		



\end{scope}

==> 4.tex <==
		\begin{scope}[scale=.36]
	
	
	%	\draw [  thin,black,fill=gray,draw opacity=.8,fill opacity=.05,rounded corners]  (-2,4) -- (-2,-2) --(14,-2) --(14,4) --cycle;
	
	
	
			\draw [%dash pattern=on 1.4cm off .2cm,
ultra thick,orange!70!black!50,rounded corners=1pt]  (-.3,4.3) -- (-.3,-.3) --(19.3,-.3) --(19.3,4.3) --cycle;
	
	
	
	%	\draw  ( 0,2) [rounded corners]-- (-3.464,2)[sharp corners] arc (150:90:4)--(0,2)--(0,4)--cycle;
	
	
	%gamma0
	
	\begin{scope}[shift={(0,2)}]
		\fill[red!50!black] (1,0) rectangle (2,1);
		\fill[blue!50!black] (0,1) rectangle (1,2);
		
		\draw[step=1cm,black,very thin] (0,0) grid (2,2);
	\end{scope}		
	
	\begin{scope}[shift={(2,0)}]
		\fill[red!50!black] (1,0) rectangle (2,1);
		\fill[blue!50!black] (0,1) rectangle (1,2);
		
		\draw[step=1cm,black,very thin] (0,0) grid (2,2);
	\end{scope}		
	
	\draw[step=2cm,black,very thin] (0,0) grid (4,4);
	
	
	
	
	
	
	
	%gamma1
	\begin{scope}[shift={(5,0)}]
		
		
		\fill[red!50!black] (0,2) rectangle (1,3);
		\fill[blue!50!black] (1,3) rectangle (2,4);
		
		\draw[step=1cm,black,very thin] (0,2) grid (2,4);
		
		\begin{scope}[shift={(2,-2)}]
			\fill[red!50!black] (0,2) rectangle (1,3);
			\fill[blue!50!black] (1,3) rectangle (2,4);
			
			\draw[step=1cm,black,very thin] (0,2) grid (2,4);
		\end{scope}		
		
		\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		
		
	\end{scope}		
	
	
	%gamma2
	\begin{scope}[shift={(10,0)}]
		
		\fill[orange!75!black] (0,2) rectangle (1,3);
		\fill[orange!75!black] (1,3) rectangle (2,4);
		
		
		\draw[step=1cm,black,very thin] (0,2) grid (2,4);
		
		\begin{scope}[shift={(2,-2)}]
			\fill[green!50!black] (0,2) rectangle (1,3);
			\fill[green!50!black] (1,3) rectangle (2,4);
			\draw[step=1cm,black,very thin] (0,2) grid (2,4);
		\end{scope}		
		
		\draw[step=2cm,black,very thin] (0,0) grid (4,4);		
		
	\end{scope}			
	
	
	%gamma3	
	\begin{scope}[shift={(15,0)}]
		
		\begin{scope}[shift={(2,2)}]
			\fill[blue!50!black] (0,0) rectangle (1,1);
			\fill[blue!50!black] (1,1) rectangle (2,2);
			
			\draw[step=1cm,black,very thin] (0,0) grid (2,2);
		\end{scope}		
		
		\begin{scope}
			\fill[red!50!black] (0,0) rectangle (1,1);
			\fill[red!50!black] (1,1) rectangle (2,2);
			
			\draw[step=1cm,black,very thin] (0,0) grid (2,2);
		\end{scope}		
		
		
		\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		
		
	\end{scope}	
	
	
	%gamma4 per il caso dispari
	\begin{scope}[shift={(20,0)}]
		
		
		\begin{scope}[shift={(2,2)}]
			\fill[blue!50!black] (0,0) rectangle (1,1);
			\fill[blue!50!black] (1,1) rectangle (2,2);
			
			\draw[step=1cm,black,very thin] (0,0) grid (2,2);
		\end{scope}		
		
		\begin{scope}
			\fill[blue!50!black] (0,0) rectangle (1,1);
			\fill[blue!50!black] (1,1) rectangle (2,2);
			
			\draw[step=1cm,black,very thin] (0,0) grid (2,2);
		\end{scope}		
		
		
		\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		
	\end{scope}	
	
	
\end{scope}

==> 4dec.tex <==
		\begin{scope}[scale=.36]
	
	%gamma0
	
	\begin{scope}[shift={(0,2)}]
		\fill[red!50!black] (1,0) rectangle (2,1);
		\fill[blue!50!black] (0,1) rectangle (1,2);
		
		\draw[step=1cm,black,very thin] (0,0) grid (2,2);
	\end{scope}		
	
	\begin{scope}[shift={(2,0)}]
		\fill[red!50!black] (1,0) rectangle (2,1);
		\fill[blue!50!black] (0,1) rectangle (1,2);
		
		\draw[step=1cm,black,very thin] (0,0) grid (2,2);
	\end{scope}		
	
	\draw[step=2cm,black,very thin] (0,0) grid (4,4);
	
	
	
	
	
	
	
	%gamma1
	\begin{scope}[shift={(5,0)}]
		
		
		\fill[red!50!black] (0,2) rectangle (1,3);
		\fill[blue!50!black] (1,3) rectangle (2,4);
		
		\draw[step=1cm,black,very thin] (0,2) grid (2,4);
		
		\begin{scope}[shift={(2,-2)}]
			\fill[red!50!black] (0,2) rectangle (1,3);
			\fill[blue!50!black] (1,3) rectangle (2,4);
			
			\draw[step=1cm,black,very thin] (0,2) grid (2,4);
		\end{scope}		
		
		\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		
		
	\end{scope}		
	
	
	%gamma2
	\begin{scope}[shift={(10,0)}]
		
		\fill[orange!75!black] (0,2) rectangle (1,3);
		\fill[orange!75!black] (1,3) rectangle (2,4);
		
		
		\draw[step=1cm,black,very thin] (0,2) grid (2,4);
		
		\begin{scope}[shift={(2,-2)}]
			\fill[green!50!black] (0,2) rectangle (1,3);
			\fill[green!50!black] (1,3) rectangle (2,4);
			\draw[step=1cm,black,very thin] (0,2) grid (2,4);
		\end{scope}		
		
		\draw[step=2cm,black,very thin] (0,0) grid (4,4);		
		
	\end{scope}			
	
	
	%gamma3	
	\begin{scope}[shift={(15,0)}]
		
		\begin{scope}[shift={(2,2)}]
			\fill[blue!50!black] (0,0) rectangle (1,1);
			\fill[blue!50!black] (1,1) rectangle (2,2);
			
			\draw[step=1cm,black,very thin] (0,0) grid (2,2);
		\end{scope}		
		
		\begin{scope}
			\fill[red!50!black] (0,0) rectangle (1,1);
			\fill[red!50!black] (1,1) rectangle (2,2);
			
			\draw[step=1cm,black,very thin] (0,0) grid (2,2);
		\end{scope}		
		
		
		\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		
		
	\end{scope}	
	
	

	
	
\end{scope}

==> 5.tex <==
\begin{scope}[scale=.36]
	


	
	%gamma0
	
	\begin{scope}[shift={(0,2)}]
		\fill[red!50!black] (1,0) rectangle (2,1);
		\fill[blue!50!black] (0,1) rectangle (1,2);
		
		\draw[step=1cm,black,very thin] (0,0) grid (2,2);
	\end{scope}		
	
	\begin{scope}[shift={(2,0)}]
		\fill[red!50!black] (1,0) rectangle (2,1);
		\fill[blue!50!black] (0,1) rectangle (1,2);
		
		\draw[step=1cm,black,very thin] (0,0) grid (2,2);
	\end{scope}		
	
	\draw[step=2cm,black,very thin] (0,0) grid (4,4);
	
	
	
	
	
	
	
	%gamma1
	\begin{scope}[shift={(5,0)}]
		
		
		\fill[red!50!black] (0,2) rectangle (1,3);
		\fill[blue!50!black] (1,3) rectangle (2,4);
		
		\draw[step=1cm,black,very thin] (0,2) grid (2,4);
		
		\begin{scope}[shift={(2,-2)}]
			\fill[red!50!black] (0,2) rectangle (1,3);
			\fill[blue!50!black] (1,3) rectangle (2,4);
			
			\draw[step=1cm,black,very thin] (0,2) grid (2,4);
		\end{scope}		
		
		\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		
		
	\end{scope}		
	
	
	%gamma2
	\begin{scope}[shift={(10,0)}]
		
		\fill[orange!75!black] (0,2) rectangle (1,3);
		\fill[orange!75!black] (1,3) rectangle (2,4);
		
		
		\draw[step=1cm,black,very thin] (0,2) grid (2,4);
		
		\begin{scope}[shift={(2,-2)}]
			\fill[green!50!black] (0,2) rectangle (1,3);
			\fill[green!50!black] (1,3) rectangle (2,4);
			\draw[step=1cm,black,very thin] (0,2) grid (2,4);
		\end{scope}		
		
		\draw[step=2cm,black,very thin] (0,0) grid (4,4);		
		
	\end{scope}			
	
	
	%gamma3	
	\begin{scope}[shift={(15,0)}]
		
		\begin{scope}[shift={(2,2)}]
			\fill[blue!50!black] (0,0) rectangle (1,1);
			\fill[blue!50!black] (1,1) rectangle (2,2);
			
			\draw[step=1cm,black,very thin] (0,0) grid (2,2);
		\end{scope}		
		
		\begin{scope}
			\fill[red!50!black] (0,0) rectangle (1,1);
			\fill[red!50!black] (1,1) rectangle (2,2);
			
			\draw[step=1cm,black,very thin] (0,0) grid (2,2);
		\end{scope}		
		
		
		\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		
		
	\end{scope}	
	
	
	%gamma4 per il caso dispari
	\begin{scope}[shift={(20,0)}]
		
		
		\begin{scope}[shift={(2,2)}]
			\fill[orange!75!black] (0,0) rectangle (1,1);
			\fill[orange!75!black] (1,1) rectangle (2,2);
			
			\draw[step=1cm,black,very thin] (0,0) grid (2,2);
		\end{scope}		
		
		\begin{scope}
			\fill[orange!75!black] (0,0) rectangle (1,1);
			\fill[orange!75!black] (1,1) rectangle (2,2);
			
			\draw[step=1cm,black,very thin] (0,0) grid (2,2);
		\end{scope}		
		
		
		\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		
	\end{scope}	
	
	
\end{scope}

==> 6.tex <==
	\begin{scope}[scale=.23]
	
	
	
	\draw [%dash pattern=on 1.4cm off .2cm,
ultra thick,green!30!black!50,rounded corners=1pt]  (-.3,8.3) -- (-.3,-.3) --(53.3,-.3) --(53.3,8.3) --cycle;
	
	
	
	%	\draw  ( 0,2) [rounded corners]-- (-3.464,2)[sharp corners] arc (150:90:4)--(0,2)--(0,4)--cycle;
	
	
	%gamma0
	\begin{scope}[shift={(0,0)}]
		
		\begin{scope}[shift={(0,4)}]
			
			\begin{scope}[shift={(0,2)}]
				\fill[red!50!black] (1,0) rectangle (2,1);
				\fill[blue!50!black] (0,1) rectangle (1,2);
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
			\end{scope}		
			
			\begin{scope}[shift={(2,0)}]
				\fill[red!50!black] (1,0) rectangle (2,1);
				\fill[blue!50!black] (0,1) rectangle (1,2);
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
			\end{scope}		
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		\end{scope}	
		
		\begin{scope}[shift={(4,0)}]
			
			
			\begin{scope}[shift={(0,2)}]
				\fill[red!50!black] (1,0) rectangle (2,1);
				\fill[blue!50!black] (0,1) rectangle (1,2);
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
			\end{scope}		
			
			\begin{scope}[shift={(2,0)}]
				\fill[red!50!black] (1,0) rectangle (2,1);
				\fill[blue!50!black] (0,1) rectangle (1,2);
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
			\end{scope}		
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		\end{scope}	
		
		\draw[step=4cm,black,very thin] (0,0) grid (8,8);
	\end{scope}				
	
	
	
	
	%gamma1
	\begin{scope}[shift={(9,0)}]
		
		\begin{scope}[shift={(0,4)}]
			
			\begin{scope}[shift={(0,2)}]
				\fill[red!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
			\end{scope}		
			
			\begin{scope}[shift={(2,0)}]
				\fill[red!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
			\end{scope}		
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		\end{scope}	
		
		\begin{scope}[shift={(4,0)}]
			
			
			\begin{scope}[shift={(0,2)}]
				\fill[red!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
			\end{scope}		
			
			\begin{scope}[shift={(2,0)}]
				\fill[red!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
			\end{scope}		
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		\end{scope}	
		
		\draw[step=4cm,black,very thin] (0,0) grid (8,8);
	\end{scope}				
	
	
	
	
	
	
	%gamma2
	\begin{scope}[shift={(18,0)}]
		
		\begin{scope}[shift={(0,4)}]
			
			\fill[orange!75!black] (0,2) rectangle (1,3);
			\fill[orange!75!black] (1,3) rectangle (2,4);
			
			
			\draw[step=1cm,black,very thin] (0,2) grid (2,4);
			
			\begin{scope}[shift={(2,-2)}]
				\fill[green!50!black] (0,2) rectangle (1,3);
				\fill[green!50!black] (1,3) rectangle (2,4);
				\draw[step=1cm,black,very thin] (0,2) grid (2,4);
			\end{scope}		
			
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);		
			
		\end{scope}	
		
		\begin{scope}[shift={(4,0)}]
			
			
			\fill[orange!75!black] (0,2) rectangle (1,3);
			\fill[orange!75!black] (1,3) rectangle (2,4);
			
			
			\draw[step=1cm,black,very thin] (0,2) grid (2,4);
			
			\begin{scope}[shift={(2,-2)}]
				\fill[green!50!black] (0,2) rectangle (1,3);
				\fill[green!50!black] (1,3) rectangle (2,4);
				\draw[step=1cm,black,very thin] (0,2) grid (2,4);
			\end{scope}		
			
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);		
		\end{scope}	
		
		\draw[step=4cm,black,very thin] (0,0) grid (8,8);
	\end{scope}				
	
	
	%gamma3
	
	\begin{scope}[shift={(27,0)}]
		
		\begin{scope}[shift={(0,4)}]
			
			
			
			\begin{scope}[shift={(2,2)}]
				\fill[blue!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			\begin{scope}
				\fill[red!50!black] (0,0) rectangle (1,1);
				\fill[red!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
			
		\end{scope}	
		
		\begin{scope}[shift={(4,0)}]
			
			
			\begin{scope}[shift={(2,2)}]
				\fill[blue!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			\begin{scope}
				\fill[red!50!black] (0,0) rectangle (1,1);
				\fill[red!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		\end{scope}	
		
		\draw[step=4cm,black,very thin] (0,0) grid (8,8);
	\end{scope}				
	
	
	
	
	%gamma4		
	\begin{scope}[shift={(36,0)}]
		
		
		\begin{scope}[shift={(0,4)}]
			
			
			\fill[orange!75!black] (0,0) rectangle (1,1);
			\fill[orange!75!black] (1,1) rectangle (2,2);
			
			
			\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			
			\begin{scope}[shift={(2,2)}]
				\fill[orange!75!black] (0,0) rectangle (1,1);
				\fill[orange!75!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
				
			\end{scope}		
			
			
			
			
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		\end{scope}	
		
		\begin{scope}[shift={(4,0)}]
			
			
			\fill[green!50!black] (0,0) rectangle (1,1);
			\fill[green!50!black] (1,1) rectangle (2,2);
			
			
			\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			
			\begin{scope}[shift={(2,2)}]
				\fill[green!50!black] (0,0) rectangle (1,1);
				\fill[green!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
				
			\end{scope}		
			
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
			
		\end{scope}			
		
		\draw[step=4cm,black,very thin] (0,0) grid (8,8);
	\end{scope}					
	
	
	
	
	
	
	%gamma5
	
	\begin{scope}[shift={(45,0)}]
		\draw[step=4cm,black,very thin] (0,0) grid (8,8);
		
		\begin{scope}[shift={(4,4)}]
			
			\begin{scope}[shift={(2,2)}]
				\fill[blue!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			\begin{scope}
				\fill[blue!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			
			
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		\end{scope}	
		
		
		
		
		\begin{scope}[shift={(0,0)}]
			
			\begin{scope}[shift={(2,2)}]
				\fill[red!50!black] (0,0) rectangle (1,1);
				\fill[red!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			\begin{scope}
				\fill[red!50!black] (0,0) rectangle (1,1);
				\fill[red!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		\end{scope}			
		
		
	\end{scope}	
	
	
	%gamma6
	\begin{scope}[shift={(54,0)}]
		\draw[step=4cm,black,very thin] (0,0) grid (8,8);
		
		\begin{scope}[shift={(4,4)}]
			
			\begin{scope}[shift={(2,2)}]
				\fill[blue!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			\begin{scope}
				\fill[blue!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			
			
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		\end{scope}	
		
		
		
		
		\begin{scope}[shift={(0,0)}]
			
			\begin{scope}[shift={(2,2)}]
				\fill[blue!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			\begin{scope}
				\fill[blue!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		\end{scope}			
		
		
	\end{scope}		
	
	
	
\end{scope}

==> 6dec.tex <==
		\begin{scope}[scale=.27]
	
	
	%gamma0
	\begin{scope}[shift={(0,0)}]
		
		\begin{scope}[shift={(0,4)}]
			
			\begin{scope}[shift={(0,2)}]
				\fill[red!50!black] (1,0) rectangle (2,1);
				\fill[blue!50!black] (0,1) rectangle (1,2);
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
			\end{scope}		
			
			\begin{scope}[shift={(2,0)}]
				\fill[red!50!black] (1,0) rectangle (2,1);
				\fill[blue!50!black] (0,1) rectangle (1,2);
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
			\end{scope}		
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		\end{scope}	
		
		\begin{scope}[shift={(4,0)}]
			
			
			\begin{scope}[shift={(0,2)}]
				\fill[red!50!black] (1,0) rectangle (2,1);
				\fill[blue!50!black] (0,1) rectangle (1,2);
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
			\end{scope}		
			
			\begin{scope}[shift={(2,0)}]
				\fill[red!50!black] (1,0) rectangle (2,1);
				\fill[blue!50!black] (0,1) rectangle (1,2);
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
			\end{scope}		
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		\end{scope}	
		
		\draw[step=4cm,black,very thin] (0,0) grid (8,8);
	\end{scope}				
	
	
	
	
	%gamma1
	\begin{scope}[shift={(9,0)}]
		
		\begin{scope}[shift={(0,4)}]
			
			\begin{scope}[shift={(0,2)}]
				\fill[red!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
			\end{scope}		
			
			\begin{scope}[shift={(2,0)}]
				\fill[red!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
			\end{scope}		
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		\end{scope}	
		
		\begin{scope}[shift={(4,0)}]
			
			
			\begin{scope}[shift={(0,2)}]
				\fill[red!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
			\end{scope}		
			
			\begin{scope}[shift={(2,0)}]
				\fill[red!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
			\end{scope}		
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		\end{scope}	
		
		\draw[step=4cm,black,very thin] (0,0) grid (8,8);
	\end{scope}				
	
	
	
	
	
	
	%gamma2
	\begin{scope}[shift={(18,0)}]
		
		\begin{scope}[shift={(0,4)}]
			
			\fill[orange!75!black] (0,2) rectangle (1,3);
			\fill[orange!75!black] (1,3) rectangle (2,4);
			
			
			\draw[step=1cm,black,very thin] (0,2) grid (2,4);
			
			\begin{scope}[shift={(2,-2)}]
				\fill[green!50!black] (0,2) rectangle (1,3);
				\fill[green!50!black] (1,3) rectangle (2,4);
				\draw[step=1cm,black,very thin] (0,2) grid (2,4);
			\end{scope}		
			
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);		
			
		\end{scope}	
		
		\begin{scope}[shift={(4,0)}]
			
			
			\fill[orange!75!black] (0,2) rectangle (1,3);
			\fill[orange!75!black] (1,3) rectangle (2,4);
			
			
			\draw[step=1cm,black,very thin] (0,2) grid (2,4);
			
			\begin{scope}[shift={(2,-2)}]
				\fill[green!50!black] (0,2) rectangle (1,3);
				\fill[green!50!black] (1,3) rectangle (2,4);
				\draw[step=1cm,black,very thin] (0,2) grid (2,4);
			\end{scope}		
			
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);		
		\end{scope}	
		
		\draw[step=4cm,black,very thin] (0,0) grid (8,8);
	\end{scope}				
	
	
	%gamma3
	
	\begin{scope}[shift={(27,0)}]
		
		\begin{scope}[shift={(0,4)}]
			
			
			
			\begin{scope}[shift={(2,2)}]
				\fill[blue!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			\begin{scope}
				\fill[red!50!black] (0,0) rectangle (1,1);
				\fill[red!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
			
		\end{scope}	
		
		\begin{scope}[shift={(4,0)}]
			
			
			\begin{scope}[shift={(2,2)}]
				\fill[blue!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			\begin{scope}
				\fill[red!50!black] (0,0) rectangle (1,1);
				\fill[red!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		\end{scope}	
		
		\draw[step=4cm,black,very thin] (0,0) grid (8,8);
	\end{scope}				
	
	
	
	
	%gamma4		
	\begin{scope}[shift={(36,0)}]
		
		
		\begin{scope}[shift={(0,4)}]
			
			
			\fill[orange!75!black] (0,0) rectangle (1,1);
			\fill[orange!75!black] (1,1) rectangle (2,2);
			
			
			\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			
			\begin{scope}[shift={(2,2)}]
				\fill[orange!75!black] (0,0) rectangle (1,1);
				\fill[orange!75!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
				
			\end{scope}		
			
			
			
			
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		\end{scope}	
		
		\begin{scope}[shift={(4,0)}]
			
			
			\fill[green!50!black] (0,0) rectangle (1,1);
			\fill[green!50!black] (1,1) rectangle (2,2);
			
			
			\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			
			\begin{scope}[shift={(2,2)}]
				\fill[green!50!black] (0,0) rectangle (1,1);
				\fill[green!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
				
			\end{scope}		
			
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
			
		\end{scope}			
		
		\draw[step=4cm,black,very thin] (0,0) grid (8,8);
	\end{scope}					
	
	
	
	
	
	
	%gamma5
	
	\begin{scope}[shift={(45,0)}]
		\draw[step=4cm,black,very thin] (0,0) grid (8,8);
		
		\begin{scope}[shift={(4,4)}]
			
			\begin{scope}[shift={(2,2)}]
				\fill[blue!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			\begin{scope}
				\fill[blue!50!black] (0,0) rectangle (1,1);
				\fill[blue!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			
			
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		\end{scope}	
		
		
		
		
		\begin{scope}[shift={(0,0)}]
			
			\begin{scope}[shift={(2,2)}]
				\fill[red!50!black] (0,0) rectangle (1,1);
				\fill[red!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			\begin{scope}
				\fill[red!50!black] (0,0) rectangle (1,1);
				\fill[red!50!black] (1,1) rectangle (2,2);
				
				\draw[step=1cm,black,very thin] (0,0) grid (2,2);
			\end{scope}		
			
			\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		\end{scope}			
		
		
	\end{scope}	
	
	
	
	
\end{scope}

==> anti3.tex <==
	\begin{scope}[scale=.36]
	
	
	
	%Pauli
	\fill[white] (0,2) rectangle (2,0);
	\fill[red!50!black] (1,0) rectangle (2,1);
	\fill[blue!50!black] (0,1) rectangle (1,2);			
	
	\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
	
	\begin{scope}[shift={(3,0)}]
		
		\fill[white] (0,2) rectangle (2,0);
		\fill[red!50!black] (0,0) rectangle (1,1);
		\fill[blue!50!black] (1,1) rectangle (2,2);
		
		\draw[step=1cm,black,very thin] (0,0) grid (2,2);
	\end{scope}		
	
	
	
	
	\begin{scope}[shift={(6,0)}]
		
		\fill[green!50!black] (0,0) rectangle (1,1);
		\fill[green!50!black] (1,1) rectangle (2,2);
		
		\draw[step=1cm,black,very thin] (0,0) grid (2,2);
	\end{scope}		
	
	
	
\end{scope}

==> anti5.tex <==
\begin{scope}[scale=.36]
	
	
	
	
	%gamma0
	
	\begin{scope}[shift={(0,2)}]
		\fill[red!50!black] (1,0) rectangle (2,1);
		\fill[blue!50!black] (0,1) rectangle (1,2);
		
		\draw[step=1cm,black,very thin] (0,0) grid (2,2);
	\end{scope}		
	
	\begin{scope}[shift={(2,0)}]
		\fill[red!50!black] (1,0) rectangle (2,1);
		\fill[blue!50!black] (0,1) rectangle (1,2);
		
		\draw[step=1cm,black,very thin] (0,0) grid (2,2);
	\end{scope}		
	
	\draw[step=2cm,black,very thin] (0,0) grid (4,4);
	
	
	
	
	
	
	
	%gamma1
	\begin{scope}[shift={(5,0)}]
		
		
		\fill[red!50!black] (0,2) rectangle (1,3);
		\fill[blue!50!black] (1,3) rectangle (2,4);
		
		\draw[step=1cm,black,very thin] (0,2) grid (2,4);
		
		\begin{scope}[shift={(2,-2)}]
			\fill[red!50!black] (0,2) rectangle (1,3);
			\fill[blue!50!black] (1,3) rectangle (2,4);
			
			\draw[step=1cm,black,very thin] (0,2) grid (2,4);
		\end{scope}		
		
		\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		
		
	\end{scope}		
	
	
	%gamma2
	\begin{scope}[shift={(10,0)}]
		
		\fill[orange!75!black] (0,2) rectangle (1,3);
		\fill[orange!75!black] (1,3) rectangle (2,4);
		
		
		\draw[step=1cm,black,very thin] (0,2) grid (2,4);
		
		\begin{scope}[shift={(2,-2)}]
			\fill[green!50!black] (0,2) rectangle (1,3);
			\fill[green!50!black] (1,3) rectangle (2,4);
			\draw[step=1cm,black,very thin] (0,2) grid (2,4);
		\end{scope}		
		
		\draw[step=2cm,black,very thin] (0,0) grid (4,4);		
		
	\end{scope}			
	
	
	%gamma3	
	\begin{scope}[shift={(15,0)}]
		
		\begin{scope}[shift={(2,2)}]
			\fill[blue!50!black] (0,0) rectangle (1,1);
			\fill[blue!50!black] (1,1) rectangle (2,2);
			
			\draw[step=1cm,black,very thin] (0,0) grid (2,2);
		\end{scope}		
		
		\begin{scope}
			\fill[red!50!black] (0,0) rectangle (1,1);
			\fill[red!50!black] (1,1) rectangle (2,2);
			
			\draw[step=1cm,black,very thin] (0,0) grid (2,2);
		\end{scope}		
		
		
		\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		
		
	\end{scope}	
	
	
	%gamma4 per il caso dispari
	\begin{scope}[shift={(20,0)}]
		
		
		\begin{scope}[shift={(2,2)}]
			\fill[green!50!black] (0,0) rectangle (1,1);
			\fill[green!50!black] (1,1) rectangle (2,2);
			
			\draw[step=1cm,black,very thin] (0,0) grid (2,2);
		\end{scope}		
		
		\begin{scope}
			\fill[green!50!black] (0,0) rectangle (1,1);
			\fill[green!50!black] (1,1) rectangle (2,2);
			
			\draw[step=1cm,black,very thin] (0,0) grid (2,2);
		\end{scope}		
		
		
		\draw[step=2cm,black,very thin] (0,0) grid (4,4);
		
	\end{scope}	
	
	
\end{scope}

==> diagra.tex <==
	\begin{tikzpicture}[shorten >=1pt,node distance=80pt,auto]%\draw[help lines] (0,0) grid (3,2);
	\node[state,style={fill=red!15,draw=red!50!black,thick,circular drop shadow}] (E) 
	{$\mathmakebox[\widthof{$\gammac^{\mu'}_{(2\ell-1)}$}]{\gamma^{\mu'}_{(2\ell-1)}}$};
	\node[state,style={fill=red!20,draw=red!50!black,thick,circular drop shadow}] (N) [above right of=E] {$\mathmakebox[\widthof{$\gammac^{\mu'}_{(2\ell-1)}$}]{\gamma^{\mu}_{(2\ell)}}
		\vphantom{\gammac^{\mu'}_{(2\ell-1)}}$};
	\node[state,style={fill=red!10,draw=red!50!black,thick,circular drop shadow}] (S) [below right of=E] {$\mathmakebox[\widthof{$\gammac^{\mu'}_{(2\ell-1)}$}]{\gamma^{\mu''}_{(2\ell-2)}}$};
	\node[state,style={fill=black!10,circular drop shadow}] (W) [below right of=N] {$\mathmakebox[\widthof{$\gammac^{\mu'}_{(2\ell-1)}$}]{\gammac^{\mu'}_{(2\ell-1)}}$};
	\path[->,style={draw=red!50!black}, thick] (N) edge  (E) 
	(E) edge (S);
		\path[->] (N) edge     (W)
		(W) edge (S);
\end{tikzpicture}

==> left.tex <==
\begin{scope}[scale=.36]
	
				\draw [%dash pattern=on 1.4cm off .2cm,
		ultra thick,cyan!70!black!50,rounded corners=1pt]  (-.3,2.3) -- (-.3,-.3) --(8.3,-.3) --(8.3,2.3) --cycle;
	
	
	%id
	\fill[white] (0,2) rectangle (2,0);
	\fill[blue!50!black] (1,0) rectangle (2,1);
	\fill[blue!50!black] (0,1) rectangle (1,2);			
	
	\draw[step=1cm,black,very thin] (0,0) grid (2,2);	
	
	%-\iu\sigma^3
	\begin{scope}[shift={(3,0)}]
		
		\fill[white] (0,2) rectangle (2,0);
		\fill[green!50!black] (1,0) rectangle (2,1);
		\fill[orange!75!black] (0,1) rectangle (1,2);			
		
		\draw[step=1cm,black,very thin] (0,0) grid (2,2);
	\end{scope}		
	
	
	\begin{scope}[shift={(6,0)}]
		
		\fill[red!50!black] (0,0) rectangle (1,1);
		\fill[blue!50!black] (1,1) rectangle (2,2);
		
		\draw[step=1cm,black,very thin] (0,0) grid (2,2);
	\end{scope}		
\end{scope}

==> multiplicatio.tex <==
	\begin{scope}[scale=.36]
		
\begin{scope}[shift={(1,0)}]						
	%sopra
	\fill[blue!50!black] (0,5) rectangle (1,4);
	\fill[red!50!black] (1,5) rectangle (2,4);
	\fill[green!50!black] (2,5) rectangle (3,4);
	\fill[orange!75!black] (3,5) rectangle (4,4);
\end{scope}				

\begin{scope}[shift={(0,-1)}]			
	
	%sinistra	
	\fill[blue!50!black] (-1,4) rectangle (0,3);
	\fill[red!50!black] (-1,3) rectangle (0,2);
	\fill[green!50!black] (-1,2) rectangle (0,1);
	\fill[orange!75!black] (-1,1) rectangle (0,0);
	
\end{scope}				

\begin{scope}[shift={(1,-1)}]				
	%riga 1
	\begin{scope}[shift={(0,-1)}]
		\fill[blue!50!black] (0,5) rectangle (1,4);
		\fill[red!50!black] (1,5) rectangle (2,4);
		\fill[green!50!black] (2,5) rectangle (3,4);
		\fill[orange!75!black] (3,5) rectangle (4,4);
		
	\end{scope}		
	
	%riga -1
	\begin{scope}[shift={(0,-2)}]
		\fill[red!50!black] (0,5) rectangle (1,4);
		\fill[blue!50!black] (1,5) rectangle (2,4);
		\fill[orange!75!black] (2,5) rectangle (3,4);
		\fill[green!50!black] (3,5) rectangle (4,4);
		
	\end{scope}		
	
	%riga i
	\begin{scope}[shift={(0,-3)}]
		\fill[green!50!black] (0,5) rectangle (1,4);
		\fill[orange!75!black] (1,5) rectangle (2,4);
		\fill[red!50!black] (2,5) rectangle (3,4);
		\fill[blue!50!black] (3,5) rectangle (4,4);
		
	\end{scope}		
	
	%riga -i
	\begin{scope}[shift={(0,-4)}]
		\fill[orange!75!black] (0,5) rectangle (1,4);
		\fill[green!50!black] (1,5) rectangle (2,4);
		\fill[blue!50!black] (2,5) rectangle (3,4);
		\fill[red!50!black] (3,5) rectangle (4,4);
		
	\end{scope}		
	
	
\end{scope}					

\draw[step=1cm,teal!70!black!40,thin] (-1,3) -- (5,3);
\draw[step=1cm,teal!70!black!40,thin] (-1,2) -- (5,2);
\draw[step=1cm,teal!70!black!40,thin] (-1,1) -- (5,1);
\draw[step=1cm,teal!70!black!40,thin] (-1,0) -- (5,0);
\draw[thin,teal!70!black!40] (0,-1) -- (0,4) [rounded corners=.4pt]-- (-1,4)-- (-1,-1) [sharp corners]--cycle;

\draw[step=1cm,teal!70!black!40,thin] (0,-1) -- (0,5);
\draw[step=1cm,teal!70!black!40,thin] (1,-1) -- (1,5);
\draw[step=1cm,teal!70!black!40,thin] (2,-1) -- (2,5);
\draw[step=1cm,teal!70!black!40,thin] (3,-1) -- (3,5);
\draw[step=1cm,teal!70!black!40,thin] (4,-1) -- (4,5);
\draw[thin,teal!70!black!40] (0,4) -- (5,4) [rounded corners=.4pt]-- (5,5)-- (0,5) [sharp corners]--cycle;

\draw[thin,teal!70!black!40] (0,-1) --(0,4) -- (5,4) [rounded corners=.4pt]-- (5,-1) [sharp corners]-- cycle;


\draw[ultra thick,teal!70!black!40,rounded corners=1.9pt,line cap=round] (-1,4) --(0,4) -- (0,5);
\draw[ultra thick,teal!70!black!40,rounded corners=1.9pt,line cap=round] (0,-1) -- (0,4)--(5,4);

\end{scope}		
